Persistence-based Line Detection in Hough Space

The Hough transform is a popular and classical technique in computer vision for the detection of lines (or more general objects). It maps a pixel into a dual space -- the Hough space: each pixel is mapped to the set of lines through this pixel, which forms a curve in Hough space. The detection of lines then becomes a voting process to find those lines that received many votes by pixels. However, this voting is done by thresholding, which is susceptible to noise and other artifacts. In this work, we present an alternative voting technique to detect peaks in the Hough space based on persistent homology, which very naturally addresses limitations of simple thresholding. Experiments on synthetic data show that our method significantly outperforms the original method, while also demonstrating enhanced robustness. This work seeks to inspire future research in two key directions. First, we highlight the untapped potential of Topological Data Analysis techniques and advocate for their broader integration into existing methods, including well-established ones. Secondly, we initiate a discussion on the mathematical stability of the Hough transform, encouraging exploration of mathematically grounded improvements to enhance its robustness.

==> tikz/example_dual_space_transform_hough.tex <==
\begin{subfigure}[t]{0.38\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            %height=5cm,
            xlabel={$\theta$},
            ylabel={$\rho$},
           % title={Hough Space},
            axis lines=middle,
            xmin=0, xmax=3.14,
            ymin=-10.5, ymax=10.5,
            grid=major,
            clip mode=individual
        ]
            % Sinusoidal Curves in Hough Space
            \addplot[smooth, color=mred, thick] {2*cos(deg(x)) + 3*sin(deg(x))};
            \addplot[smooth, color=mblue, thick, dashed] {4*cos(deg(x)) + 5*sin(deg(x))};
            \addplot[smooth, color=mgreen, thick, dotted] {6*cos(deg(x)) + 7*sin(deg(x))};
        \end{axis}
    \end{tikzpicture}
    \caption{Hough Space $S$}
    \label{fig:hough-space}
\end{subfigure}


==> tikz/example_dual_space_transform_image.tex <==
\begin{subfigure}[t]{0.38\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            %height=5cm,
            xlabel={$x$}, ylabel={$y$},
            %title={Cartesian Space},
            axis lines=middle,
            xmin=0, xmax=9.0,
            ymin=0, ymax=9.0,
            grid=major
        ]
            % Points in Cartesian Space
            \addplot[only marks, mark=*, color=mred] coordinates {
                (2, 3)
            };
            \addplot[only marks, mark=*, color=mblue] coordinates {
                (4, 5)
            };
            \addplot[only marks, mark=*, color=mgreen] coordinates {
                (6, 7)
            };
            \node at (axis cs:2,3.5) [anchor=west] {$(x_1, y_1)$};
            \node at (axis cs:4,5.5) [anchor=west] {$(x_2, y_2)$};
            \node at (axis cs:6,7.5) [anchor=west] {$(x_3, y_3)$};
        \end{axis}
    \end{tikzpicture}
    \caption{Image Space $I$}
    \label{fig:cartesian-space}
\end{subfigure}

==> tikz/exp1_results.tex <==
\iffalse
Info für Matrin: Ex. 1:
Normalverteilter Noise, standartabw. = 1..15, µ= 0
Linie wird ok gewertet wenn rho und theta im Rechteck 1 Standartabweichung + Rundungstoleranz (2* runden, daher 2Pixel) sind
Parallele Linien, Winkel 45°
Beide Linien haben in y-Richtung 50-100 Pixel Abstand zur Bildmitte
Threshold baseline so optimiert dass zumindest anfangs beide Linien erkannt werden
Linien haben 400 und 350 Pixel
\fi

\begin{figure}
    \centering
    \begin{subfigure}{0.48\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\columnwidth,
                height=4cm,
                xlabel={Noiselevel $\varepsilon$},
                %ylabel={Value $\%$},
                xmin=5, xmax=19,
                ymin=0, ymax=1.1,
                %legend pos=north east,
                %legend style={font=\small},
                grid=both,
                major grid style={line width=.2pt, draw=gray!50},
                minor grid style={line width=.1pt, draw=gray!20},
            ]
            % Accuracy data baseline
            \addplot[
                color=mred,
                mark=*,
                thick
            ] coordinates {
                (5, 0.961538461538462) (6, 0.98) (7, 0.8) (8, 0.525) (9, 0.275) (10, 0.09) (11, 0.025) (12, 0.005) (13, 0.01) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0)
            };
            %\addlegendentry{baseline}

            % Accuracy data out method
            \addplot[
                color=mblue,
                mark=square*,
                thick
            ] coordinates {
                (5, 0.975369458128079) (6, 0.970443349753695) (7, 0.970731707317073) (8, 0.951456310679612) (9, 0.952153110047847) (10, 0.800847457627119) (11, 0.729838709677419) (12, 0.702602230483271) (13, 0.575949367088608) (14, 0.46684350132626) (15, 0.422110552763819) (16, 0.31588785046729) (17, 0.262910798122066) (18, 0.228378378378378) (19, 0.168421052631579)
            };
            %\addlegendentry{our method}

            \end{axis}
        \end{tikzpicture}
        \caption{Accuracy}
        \label{fig:exp1-accuracy}
    \end{subfigure}%
    %\hfill
    \begin{subfigure}{0.48\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\columnwidth,
                height=4cm,
                xlabel={Noiselevel $\varepsilon$},
                %ylabel={Value $\%$},
                yticklabel=\empty,
                xmin=5, xmax=19,
                ymin=0, ymax=1.1,
                %legend pos=north east,
                %legend style={font=\small},
                grid=both,
                major grid style={line width=.2pt, draw=gray!50},
                minor grid style={line width=.1pt, draw=gray!20},
            ]
            % Precision data baseline
            \addplot[
                color=mred,
                mark=*,
                thick
            ] coordinates {
                (5, 1) (6, 0.98) (7, 0.8) (8, 0.525) (9, 0.275) (10, 0.09) (11, 0.025) (12, 0.005) (13, 0.01) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0)
            };
            %\addlegendentry{baseline}

            % Precision data our method
            \addplot[
                color=mblue,
                mark=square*,
                thick
            ] coordinates {
                (5, 1) (6, 0.985) (7, 0.995) (8, 0.98) (9, 0.995) (10, 0.945) (11, 0.905) (12, 0.945) (13, 0.91) (14, 0.88) (15, 0.84) (16, 0.845) (17, 0.84) (18, 0.845) (19, 0.8)
            };
            %\addlegendentry{our method}

            \end{axis}
        \end{tikzpicture}
        \caption{Precision}
        \label{fig:exp1-precision}
    \end{subfigure}
    \caption{The results of the experiment targeting our first stated claim, comparing the Accuracy (\cref{fig:exp1-accuracy}) and (\cref{fig:exp1-precision}) of the orignial-
        ({\protect\tikz \protect\draw[mred, mark=*, mark options={scale=1.2}] plot coordinates {(0,0)};})
        compared with our proposed \ph-based method
        ({\protect\tikz \protect\draw[mblue, mark=square*, mark options={scale=1.2}] plot coordinates {(0,0)};}).
    The constant performance of both methods with noise levels $\varepsilon < 5$ are ommitted for brevity.}
    \label{fig:exp1_results_per_noise_level}
\end{figure}

==> tikz/exp2_results.tex <==
\iffalse
Info für Matrin: Ex. 1:

\fi

\begin{figure}
    \centering
    \begin{subfigure}{0.48\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=4cm,
                xlabel={Pointcount $n_2$},
                %ylabel={Value $\%$},
                xmin=50, xmax=500,
                ymin=0.4, ymax=1.1,
              %  legend pos=south east,
              %  legend style={font=\small},
                grid=both,
                major grid style={line width=.2pt, draw=gray!50},
                minor grid style={line width=.1pt, draw=gray!20},
            ]
            % Accuracy data baseline
            \addplot[
                color=mred,
                mark=*,
                thick
            ] coordinates {
                (500, 0.930232558139535) (450, 0.930232558139535) (400, 0.956937799043062) (350, 0.975609756097561) (300, 0.961538461538462) (250, 0.861244019138756) (200, 0.565) (150, 0.557213930348259) (100, 0.514705882352941) (50, 0.490196078431373)
            };
            %\addlegendentry{baseline}

            % Accuracy data out method
            \addplot[
                color=mblue,
                mark=square*,
                thick
            ] coordinates {
                (500, 0.980392156862745) (450, 0.975609756097561) (400, 0.956937799043062) (350, 0.956937799043062) (300, 0.952380952380952) (250, 0.951456310679612) (200, 0.887254901960784) (150, 0.775609756097561) (100, 0.57487922705314) (50, 0.497512437810945)
            };
            %\addlegendentry{our method}

            \end{axis}
        \end{tikzpicture}
        \caption{Accuracy}
        \label{fig:exp2-accuracy}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.48\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\columnwidth,
                height=4cm,
                xlabel={Pointcount $n_2$},
                %ylabel={Value $\%$},
                yticklabel=\empty,
                xmin=50, xmax=500,
                ymin=0.4, ymax=1.1,
               % legend pos=south east,
               % legend style={font=\small},
                grid=both,
                major grid style={line width=.2pt, draw=gray!50},
                minor grid style={line width=.1pt, draw=gray!20},
            ]
            % Precision data baseline
            \addplot[
                color=mred,
                mark=*,
                thick
            ] coordinates {
                (500, 1) (450, 1) (400, 1) (350, 1) (300, 1) (250, 0.9) (200, 0.565) (150, 0.56) (100, 0.525) (50, 0.5)
            };
            %\addlegendentry{baseline}

            % Precision data our methdo
            \addplot[
                color=mblue,
                mark=square*,
                thick
            ] coordinates {
                (500, 1) (450, 1) (400, 1) (350, 1) (300, 0.995024875621891) (250, 0.98) (200, 0.905) (150, 0.795) (100, 0.586206896551724) (50, 0.5)
            };
            %\addlegendentry{our method}

            \end{axis}
        \end{tikzpicture}
        \caption{Precision}
        \label{fig:exp2-precision}
    \end{subfigure}
    \caption{The results of the experiment targeting our second stated claim, comparing the Accuracy (\cref{fig:exp2-accuracy})
        and (\cref{fig:exp2-precision}) of the orignial-
        ({\protect\tikz \protect\draw[mred, mark=*, mark options={scale=1.2}] plot coordinates {(0,0)};})
        compared with our proposed \ph-based method
        ({\protect\tikz \protect\draw[mblue, mark=square*, mark options={scale=1.2}] plot coordinates {(0,0)};}).
    }
    \label{fig:exp2_results_per_num_points}
\end{figure}

==> tikz/exp3_results.tex <==
\iffalse
Info für Matrin: Ex. 3:

Es wurde eine Line mit 50 Punkten erzeugt. Anschließend wurde ein Punkt nach dem anderen um einen Normalverteilten wert mit µ=0 und sigma=10 verschoben bis 35 der 50 Punkte verschoben waren. Nach jedem Schritt wurde die 1-Wasserstein distanz im Bild und die Bottleneckdistanz im Persistenzdiagramm berechnet. Das Ganze wurde 10x wiederholt. So wurden also 350 Bilder erzeugt. Jedes Bild entspricht einem Punkt in den Grafiken.

Linke Grafik: 1-Wasserstein Distanz Bild (x-achse) vs. Bottleneckdistanz Persitenzdiagramm (y-achse)

Rechte Grafik: 1-Wasserstein Distanz Bild (x-achse) vs. Bottleneckdistanz Persitenzdiagramm / 1-Wassersteindistanz Bild (y-achse)
\fi
\begin{figure}
    \centering
    \begin{subfigure}{0.48\linewidth}
        \centering
        \tikzset{every mark/.append style={scale=0.5}}
        \begin{tikzpicture}
            \begin{axis}[
                width=\columnwidth,
                height=4cm,
                xlabel={$d_W$ on input},
                ylabel={$d_B$ on \pd},
                xmin=0, xmax=350,
                ymin=00, ymax=33,
                legend pos=north west,
                legend style={font=\small},
                grid=both,
                major grid style={line width=.2pt, draw=gray!50},
                minor grid style={line width=.1pt, draw=gray!20},
            ]
            % Accuracy data baseline
            \addplot[
                color=mblue,
                mark=*,
                only marks,
                thick
            ] coordinates {
                (12,1) (14,2) (23,3) (37,4) (52,5) (64,6) (77,7) (91,8) (92,9) (94,10) (98,11) (102,12) (113,13) (114,14) (123,15) (132,16) (160,17) (163,18) (174,19) (181,20) (185,21) (193,22) (199,23) (207,24) (213,25) (216,25) (218,25) (229,25) (238,25) (249,25) (252,25) (270,25) (274,25) (293,25) (310,25) (4,1) (7,2) (18,3) (29,4) (37,5) (42,6) (55,7) (77,8) (88,9) (90,10) (102,11) (103,12) (105,13) (113,14) (117,15) (126,16) (137,17) (140,18) (142,19) (146,20) (150,21) (163,22) (168,23) (191,24) (195,25) (204,25) (209,25) (223,25) (230,25) (232,25) (240,25) (259,25) (273,25) (274,25) (277,25) (1,1) (5,2) (6,3) (10,4) (11,5) (28,6) (34,7) (36,8) (40,9) (47,10) (67,11) (76,12) (79,13) (81,14) (85,15) (94,16) (97,17) (101,18) (102,19) (107,20) (118,21) (131,22) (145,23) (154,24) (159,25) (166,25) (177,25) (192,25) (197,25) (217,25) (220,25) (224,25) (244,25) (269,25) (273,25) (3,1) (15,2) (27,3) (42,4) (52,5) (59,6) (61,7) (72,8) (87,9) (90,10) (91,11) (99,12) (105,13) (116,14) (123,15) (141,16) (150,17) (151,18) (162,19) (166,20) (179,21) (188,22) (202,23) (203,24) (209,25) (219,25) (221,25) (233,25) (243,25) (256,25) (268,25) (277,25) (292,25) (294,25) (311,25) (14,1) (28,2) (34,3) (41,4) (55,5) (60,6) (66,7) (75,8) (80,9) (89,10) (111,11) (123,12) (124,13) (130,14) (139,15) (140,16) (163,17) (176,18) (183,19) (187,20) (190,21) (199,22) (204,23) (208,24) (214,25) (226,25) (231,25) (235,25) (246,25) (251,25) (261,25) (282,25) (289,25) (297,25) (310,25) (4,1) (7,2) (14,3) (39,4) (45,5) (46,6) (52,7) (58,8) (63,9) (65,10) (66,11) (76,12) (78,13) (80,14) (83,15) (87,16) (93,17) (96,18) (108,19) (112,20) (123,21) (127,22) (134,23) (143,24) (146,25) (150,25) (164,25) (173,25) (179,25) (185,25) (190,25) (201,25) (205,25) (214,25) (229,25) (3,1) (8,2) (15,3) (23,4) (33,5) (39,6) (46,7) (51,8) (72,9) (73,10) (78,11) (80,12) (82,13) (88,14) (89,15) (102,16) (106,17) (110,18) (119,19) (120,20) (125,21) (133,22) (134,23) (150,24) (161,25) (172,25) (190,25) (195,25) (211,25) (219,25) (233,25) (241,25) (257,25) (260,25) (270,25) (10,1) (19,2) (37,3) (41,4) (50,5) (55,6) (60,7) (67,8) (99,9) (104,10) (105,11) (111,12) (128,13) (130,14) (161,15) (179,16) (181,17) (188,18) (200,19) (215,20) (218,21) (224,22) (244,23) (246,24) (266,25) (282,25) (285,25) (289,25) (290,25) (295,25) (302,25) (311,25) (313,25) (317,25) (324,25) (12,1) (13,2) (29,3) (34,4) (43,5) (59,6) (67,7) (69,8) (73,9) (78,10) (81,11) (103,12) (125,13) (137,14) (140,15) (153,16) (164,17) (167,18) (175,19) (183,20) (190,21) (192,22) (206,23) (218,24) (231,25) (256,25) (259,25) (281,25) (291,25) (296,25) (302,25) (310,25) (325,25) (332,25) (338,25) (16,1) (17,2) (21,3) (24,4) (26,5) (34,6) (39,7) (65,8) (67,9) (70,10) (83,11) (87,12) (101,13) (115,14) (119,15) (130,16) (141,17) (149,18) (159,19) (168,20) (174,21) (186,22) (194,23) (196,24) (200,25) (203,25) (219,25) (234,25) (240,25) (246,25) (247,25) (261,25) (271,25) (287,25) (294,25)
            };


            \end{axis}
        \end{tikzpicture}
        \caption{$d_b$ plotted over $d_W$}
        \label{fig:exp3-stability}
    \end{subfigure}%
    %\hfill
    \begin{subfigure}{0.48\linewidth}
        \centering
        \tikzset{every mark/.append style={scale=0.5}}
        \begin{tikzpicture}
            \begin{axis}[
                width=\columnwidth,
                height=4cm,
                xlabel={$d_W$ on input},
                ylabel={ratio},
                %yticklabel=\empty,
                xmin=0, xmax=350,
                ymin=0, ymax=1.1,
                legend pos=north west,
                legend style={font=\small},
                grid=both,
                major grid style={line width=.2pt, draw=gray!50},
                minor grid style={line width=.1pt, draw=gray!20},
            ]
            % Precision data baseline
            \addplot[
                color=mred,
                mark=*,
                only marks,
                thin
            ] coordinates {
                (12,0.08333333333333333) (14,0.14285714285714285) (23,0.13043478260869565) (37,0.10810810810810811) (52,0.09615384615384616) (64,0.09375) (77,0.09090909090909091) (91,0.0879120879120879) (92,0.09782608695652174) (94,0.10638297872340426) (98,0.11224489795918367) (102,0.11764705882352941) (113,0.11504424778761062) (114,0.12280701754385964) (123,0.12195121951219512) (132,0.12121212121212122) (160,0.10625) (163,0.11042944785276074) (174,0.10919540229885058) (181,0.11049723756906077) (185,0.11351351351351352) (193,0.11398963730569948) (199,0.11557788944723618) (207,0.11594202898550725) (213,0.11737089201877933) (216,0.11574074074074073) (218,0.11467889908256879) (229,0.10917030567685589) (238,0.10504201680672268) (249,0.1004016064257028) (252,0.09920634920634919) (270,0.09259259259259257) (274,0.09124087591240874) (293,0.08532423208191126) (310,0.08064516129032256) (4,0.25) (7,0.2857142857142857) (18,0.16666666666666666) (29,0.13793103448275862) (37,0.13513513513513514) (42,0.14285714285714285) (55,0.12727272727272726) (77,0.1038961038961039) (88,0.10227272727272728) (90,0.1111111111111111) (102,0.10784313725490197) (103,0.11650485436893204) (105,0.12380952380952379) (113,0.12389380530973451) (117,0.1282051282051282) (126,0.12698412698412698) (137,0.12408759124087591) (140,0.12857142857142856) (142,0.13380281690140844) (146,0.136986301369863) (150,0.14) (163,0.13496932515337423) (168,0.13690476190476192) (191,0.1256544502617801) (195,0.1282051282051282) (204,0.12254901960784312) (209,0.11961722488038276) (223,0.11210762331838564) (230,0.10869565217391303) (232,0.10775862068965515) (240,0.10416666666666666) (259,0.09652509652509651) (273,0.09157509157509157) (274,0.09124087591240874) (277,0.09025270758122743) (1,0.9999999999999999) (5,0.4) (6,0.5) (10,0.4) (11,0.45454545454545453) (28,0.21428571428571425) (34,0.20588235294117646) (36,0.2222222222222222) (40,0.225) (47,0.2127659574468085) (67,0.16417910447761194) (76,0.15789473684210525) (79,0.16455696202531644) (81,0.1728395061728395) (85,0.17647058823529413) (94,0.1702127659574468) (97,0.17525773195876287) (101,0.1782178217821782) (102,0.18627450980392157) (107,0.18691588785046728) (118,0.17796610169491522) (131,0.1679389312977099) (145,0.1586206896551724) (154,0.15584415584415584) (159,0.1572327044025157) (166,0.1506024096385542) (177,0.14124293785310732) (192,0.13020833333333331) (197,0.12690355329949238) (217,0.11520737327188939) (220,0.11363636363636362) (224,0.11160714285714284) (244,0.10245901639344261) (269,0.09293680297397768) (273,0.09157509157509157) (3,0.3333333333333333) (15,0.13333333333333333) (27,0.1111111111111111) (42,0.09523809523809523) (52,0.09615384615384612) (59,0.1016949152542373) (61,0.11475409836065574) (72,0.1111111111111111) (87,0.10344827586206896) (90,0.1111111111111111) (91,0.12087912087912088) (99,0.12121212121212122) (105,0.12380952380952381) (116,0.1206896551724138) (123,0.12195121951219509) (141,0.11347517730496451) (150,0.11333333333333329) (151,0.119205298013245) (162,0.11728395061728393) (166,0.12048192771084333) (179,0.11731843575418995) (188,0.11702127659574464) (202,0.11386138613861387) (203,0.11822660098522167) (209,0.11961722488038275) (219,0.11415525114155248) (221,0.11312217194570133) (233,0.10729613733905577) (243,0.10288065843621397) (256,0.09765624999999997) (268,0.09328358208955222) (277,0.09025270758122741) (292,0.08561643835616436) (294,0.08503401360544215) (311,0.08038585209003213) (14,0.07142857142857142) (28,0.07142857142857142) (34,0.08823529411764705) (41,0.09756097560975609) (55,0.09090909090909091) (60,0.09999999999999999) (66,0.10606060606060606) (75,0.10666666666666667) (80,0.1125) (89,0.11235955056179775) (111,0.09909909909909909) (123,0.09756097560975609) (124,0.10483870967741936) (130,0.10769230769230768) (139,0.1079136690647482) (140,0.11428571428571428) (163,0.10429447852760736) (176,0.10227272727272728) (183,0.10382513661202186) (187,0.10695187165775401) (190,0.11052631578947368) (199,0.11055276381909548) (204,0.11274509803921569) (208,0.11538461538461539) (214,0.11682242990654204) (226,0.11061946902654865) (231,0.10822510822510821) (235,0.10638297872340424) (246,0.10162601626016259) (251,0.09960159362549799) (261,0.09578544061302681) (282,0.08865248226950354) (289,0.08650519031141868) (297,0.08417508417508417) (310,0.08064516129032256) (4,0.25) (7,0.2857142857142857) (14,0.21428571428571427) (39,0.10256410256410256) (45,0.1111111111111111) (46,0.13043478260869562) (52,0.1346153846153846) (58,0.13793103448275862) (63,0.14285714285714285) (65,0.15384615384615385) (66,0.16666666666666666) (76,0.15789473684210523) (78,0.16666666666666666) (80,0.175) (83,0.18072289156626506) (87,0.1839080459770115) (93,0.18279569892473113) (96,0.1875) (108,0.1759259259259259) (112,0.17857142857142858) (123,0.17073170731707313) (127,0.1732283464566929) (134,0.17164179104477612) (143,0.16783216783216784) (146,0.17123287671232873) (150,0.16666666666666663) (164,0.15243902439024387) (173,0.1445086705202312) (179,0.13966480446927373) (185,0.13513513513513511) (190,0.13157894736842105) (201,0.12437810945273631) (205,0.1219512195121951) (214,0.11682242990654204) (229,0.10917030567685589) (3,0.3333333333333333) (8,0.24999999999999997) (15,0.2) (23,0.17391304347826084) (33,0.1515151515151515) (39,0.15384615384615383) (46,0.15217391304347827) (51,0.1568627450980392) (72,0.125) (73,0.13698630136986298) (78,0.14102564102564102) (80,0.15) (82,0.15853658536585363) (88,0.1590909090909091) (89,0.16853932584269662) (102,0.15686274509803919) (106,0.16037735849056603) (110,0.1636363636363636) (119,0.15966386554621848) (120,0.16666666666666666) (125,0.168) (133,0.16541353383458643) (134,0.17164179104477612) (150,0.16) (161,0.15527950310559005) (172,0.1453488372093023) (190,0.13157894736842105) (195,0.1282051282051282) (211,0.11848341232227487) (219,0.11415525114155249) (233,0.10729613733905578) (241,0.10373443983402487) (257,0.09727626459143968) (260,0.09615384615384615) (270,0.09259259259259257) (10,0.1) (19,0.10526315789473684) (37,0.08108108108108109) (41,0.0975609756097561) (50,0.1) (55,0.10909090909090909) (60,0.11666666666666667) (67,0.11940298507462685) (99,0.09090909090909091) (104,0.09615384615384616) (105,0.10476190476190476) (111,0.10810810810810809) (128,0.1015625) (130,0.1076923076923077) (161,0.09316770186335403) (179,0.08938547486033518) (181,0.09392265193370165) (188,0.09574468085106383) (200,0.09499999999999999) (215,0.09302325581395349) (218,0.0963302752293578) (224,0.0982142857142857) (244,0.0942622950819672) (246,0.0975609756097561) (266,0.09398496240601502) (282,0.08865248226950354) (285,0.08771929824561402) (289,0.08650519031141868) (290,0.08620689655172413) (295,0.08474576271186439) (302,0.08278145695364236) (311,0.08038585209003213) (313,0.07987220447284343) (317,0.07886435331230282) (324,0.07716049382716048) (12,0.08333333333333333) (13,0.15384615384615385) (29,0.10344827586206895) (34,0.1176470588235294) (43,0.11627906976744186) (59,0.1016949152542373) (67,0.1044776119402985) (69,0.11594202898550725) (73,0.1232876712328767) (78,0.1282051282051282) (81,0.13580246913580246) (103,0.11650485436893204) (125,0.10399999999999998) (137,0.1021897810218978) (140,0.10714285714285714) (153,0.10457516339869281) (164,0.10365853658536585) (167,0.10778443113772453) (175,0.10857142857142857) (183,0.10928961748633878) (190,0.11052631578947368) (192,0.11458333333333333) (206,0.11165048543689318) (218,0.11009174311926603) (231,0.10822510822510821) (256,0.09765624999999999) (259,0.09652509652509651) (281,0.0889679715302491) (291,0.08591065292096219) (296,0.08445945945945944) (302,0.08278145695364238) (310,0.08064516129032256) (325,0.07692307692307691) (332,0.0753012048192771) (338,0.07396449704142011) (16,0.0625) (17,0.11764705882352938) (21,0.14285714285714282) (24,0.16666666666666666) (26,0.19230769230769232) (34,0.17647058823529413) (39,0.1794871794871795) (65,0.12307692307692308) (67,0.13432835820895522) (70,0.14285714285714285) (83,0.13253012048192772) (87,0.13793103448275862) (101,0.12871287128712872) (115,0.12173913043478261) (119,0.12605042016806722) (130,0.12307692307692308) (141,0.1205673758865248) (149,0.12080536912751678) (159,0.11949685534591192) (168,0.11904761904761904) (174,0.1206896551724138) (186,0.1182795698924731) (194,0.11855670103092782) (196,0.12244897959183673) (200,0.12499999999999999) (203,0.1231527093596059) (219,0.11415525114155249) (234,0.1068376068376068) (240,0.10416666666666666) (246,0.10162601626016259) (247,0.10121457489878541) (261,0.09578544061302681) (271,0.09225092250922508) (287,0.08710801393728222) (294,0.08503401360544216)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{$\frac{d_B}{d_W}$ plotted over $d_W$}
        \label{fig:exp3-ratio}
    \end{subfigure}
    \caption{Scatterplot showing the Bottleneck distance $d_B$ between the \glspl{pd} over the
        $1$-Wasserstein distance $d_W$ of the corresponding point sets in image space.
        \Cref{fig:exp3-stability} shows $d_B$ over $d_W$, while
        \Cref{fig:exp3-ratio} illustrates the ratio of $\frac{d_B}{d_W} \leq L$ plotted
        over $d_W$.}
    \label{fig:result_exp3-stability-histogram}
\end{figure}

==> tikz/persistence_diagram.tex <==
\begin{tikzpicture}[remember picture]
  \begin{axis}[
    ylabel={Death level},
    xlabel={Birth level},
    title={Persistence Diagram},
    width=10cm,
    height=10cm,
    axis equal image,
    xmin=0, xmax=250,
    ymin=0, ymax=250,
    x dir=reverse,
    y dir=reverse,
    scatter/classes={a={blue}},
    scatter src=explicit symbolic,
    legend pos=south east, % Position der Legende
    yticklabels={0,$-\infty$,50,100,150,200,250}
  ]

  % Punkte (Beispieldaten, bitte mit echten Werten ersetzen)
  \addplot[scatter,only marks,mark=*,black, forget plot,mark size=1pt] table {
    x y
    215 211
    213 182
    211 199
    209 170
    205 170
    203 198
    201 161
    199 175
    197 149
    195 183
    193 189
    191 190
    189 178
    187 140
    185 148
    183 164
    181 142
    177 127
    171 123
    167 162
    161 135
    159 142
    155 152
    153 145
    151 115
    147 140
    145 122
    143 109
    139 114
    137 114
    135 126
    131 127
    127 90
    123 101
    119 119
    115 76
    111 103
    107 101
    100 75
    85 60
    70 45
    55 40
    45 35
    35 33
  };

  % Linien
  \addplot[scatter,only marks,mark=*,olive,forget plot] table {
    x y
    230 5
    210 40
  };
  % Waagrechte Linie
  \addplot[mred,dashed, forget plot] coordinates {(200,0) (200,250)};
 
  \addplot[mblue,dashed, forget plot] coordinates {(255,180) (75,0)};
  %\addlegendimage{red,dashed}
  %\addlegendentry{baseline threshold} % Legende für die Linie
  % Diagonale Linie
  \addplot[black,dashed, forget plot] coordinates {(0,0) (250,250)};

  
  % **Manuelle Legende mit richtiger Farbe**
  \addlegendimage{only marks, mark=*, black}
  \addlegendentry{unwanted noise}

  \addlegendimage{only marks, mark=*, olive}
  \addlegendentry{detected lines}

  \addlegendimage{mblue,dashed}
  \addlegendentry{\ph-based method}

  \addlegendimage{mred,dashed}
  \addlegendentry{original method}


  \end{axis}
\end{tikzpicture}

